Multipolar electromagnetic fields around neutron stars: exact vacuum solutions and related properties

The magnetic field topology in the surrounding of neutron stars is one of the key questions in pulsar magnetospheric physics. A very extensive literature exists about the assumption of a dipolar magnetic field but very little progress has been made in attempts to include multipolar components in a self-consistent way. In this paper, we study the effect of multipolar electromagnetic fields anchored in the star. We give exact analytical solutions in closed form for any order $l$ and apply them to the retarded point quadrupole ($l=2$), hexapole ($l=3$) and octopole ($l=4$), a generalization of the retarded point dipole ($l=1$). We also compare the Poynting flux from each multipole and show that the spin down luminosity depends on the ratio $R/r_{\rm L}$, $R$ being the neutron star radius and $r_{\rm L}$ the light-cylinder radius. Therefore the braking index also depends on $R/r_{\rm L}$. As such multipole fields possess very different topology, most importantly smaller length scales compared to the dipolar field, especially close to the neutron star, we investigate the deformation of the polar caps induced by these multipolar fields. Such fields could have a strong impact on the interpretation of the pulsed radio emission suspected to emanate from these polar caps as well as on the inferred geometry deduced from the high-energy light-curve fitting and on the magnetic field strength. Discrepancies between the two-pole caustic model and our new multipole-caustic model are emphasized with the quadrupole field. To this respect, we demonstrate that working with only a dipole field can be very misleading.

==> indice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1163,3528){\makebox(0,0)[r]{\strut{}1}}%
      \put(1163,3960){\makebox(0,0)[r]{\strut{}3}}%
      \put(1163,4392){\makebox(0,0)[r]{\strut{}5}}%
      \put(1163,4823){\makebox(0,0)[r]{\strut{}7}}%
      \put(1163,5255){\makebox(0,0)[r]{\strut{}9}}%
      \put(1295,3092){\makebox(0,0){\strut{}}}%
      \put(1871,3092){\makebox(0,0){\strut{}}}%
      \put(2447,3092){\makebox(0,0){\strut{}}}%
      \put(3022,3092){\makebox(0,0){\strut{}}}%
      \put(3598,3092){\makebox(0,0){\strut{}}}%
      \put(4174,3092){\makebox(0,0){\strut{}}}%
      \put(789,4391){\rotatebox{-270}{\makebox(0,0){\strut{}$n$}}}%
      \put(1583,3528){\makebox(0,0)[l]{\strut{}$m=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3187,5298){\makebox(0,0)[r]{\strut{}dipole}}%
      \csname LTb\endcsname%
      \put(3187,5078){\makebox(0,0)[r]{\strut{}quadrupole}}%
      \csname LTb\endcsname%
      \put(3187,4858){\makebox(0,0)[r]{\strut{}hexapole}}%
      \csname LTb\endcsname%
      \put(3187,4638){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4186,3528){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,3960){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,4823){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,5255){\makebox(0,0)[r]{\strut{}}}%
      \put(4318,3092){\makebox(0,0){\strut{}}}%
      \put(4894,3092){\makebox(0,0){\strut{}}}%
      \put(5470,3092){\makebox(0,0){\strut{}}}%
      \put(6045,3092){\makebox(0,0){\strut{}}}%
      \put(6621,3092){\makebox(0,0){\strut{}}}%
      \put(7197,3092){\makebox(0,0){\strut{}}}%
      \put(4606,3528){\makebox(0,0)[l]{\strut{}$m=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6210,5298){\makebox(0,0)[r]{\strut{}quadrupole}}%
      \csname LTb\endcsname%
      \put(6210,5078){\makebox(0,0)[r]{\strut{}hexapole}}%
      \csname LTb\endcsname%
      \put(6210,4858){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1163,1224){\makebox(0,0)[r]{\strut{}1}}%
      \put(1163,1656){\makebox(0,0)[r]{\strut{}3}}%
      \put(1163,2088){\makebox(0,0)[r]{\strut{}5}}%
      \put(1163,2519){\makebox(0,0)[r]{\strut{}7}}%
      \put(1163,2951){\makebox(0,0)[r]{\strut{}9}}%
      \put(1295,788){\makebox(0,0){\strut{}0}}%
      \put(1871,788){\makebox(0,0){\strut{}0.2}}%
      \put(2447,788){\makebox(0,0){\strut{}0.4}}%
      \put(3022,788){\makebox(0,0){\strut{}0.6}}%
      \put(3598,788){\makebox(0,0){\strut{}0.8}}%
      \put(4174,788){\makebox(0,0){\strut{}1}}%
      \put(789,2087){\rotatebox{-270}{\makebox(0,0){\strut{}$n$}}}%
      \put(2734,458){\makebox(0,0){\strut{}$R/r_L$}}%
      \put(1583,1224){\makebox(0,0)[l]{\strut{}$m=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3187,2994){\makebox(0,0)[r]{\strut{}hexapole}}%
      \csname LTb\endcsname%
      \put(3187,2774){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4186,1224){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,1656){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,2519){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,2951){\makebox(0,0)[r]{\strut{}}}%
      \put(4318,788){\makebox(0,0){\strut{}0}}%
      \put(4894,788){\makebox(0,0){\strut{}0.2}}%
      \put(5470,788){\makebox(0,0){\strut{}0.4}}%
      \put(6045,788){\makebox(0,0){\strut{}0.6}}%
      \put(6621,788){\makebox(0,0){\strut{}0.8}}%
      \put(7197,788){\makebox(0,0){\strut{}1}}%
      \put(5757,458){\makebox(0,0){\strut{}$R/r_L$}}%
      \put(4606,1224){\makebox(0,0)[l]{\strut{}$m=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6210,2994){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{indice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> luminosite_normee.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1163,3312){\makebox(0,0)[r]{\strut{}0}}%
      \put(1163,3620){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1163,3929){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1163,4237){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1163,4546){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1163,4854){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1163,5163){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(1163,5471){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(1295,3092){\makebox(0,0){\strut{}}}%
      \put(1871,3092){\makebox(0,0){\strut{}}}%
      \put(2447,3092){\makebox(0,0){\strut{}}}%
      \put(3022,3092){\makebox(0,0){\strut{}}}%
      \put(3598,3092){\makebox(0,0){\strut{}}}%
      \put(4174,3092){\makebox(0,0){\strut{}}}%
      \put(525,4391){\rotatebox{-270}{\makebox(0,0){\strut{}$L/L_0$}}}%
      \put(1583,3698){\makebox(0,0)[l]{\strut{}$m=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3187,5298){\makebox(0,0)[r]{\strut{}dipole}}%
      \csname LTb\endcsname%
      \put(3187,5078){\makebox(0,0)[r]{\strut{}quadrupole}}%
      \csname LTb\endcsname%
      \put(3187,4858){\makebox(0,0)[r]{\strut{}hexapole}}%
      \csname LTb\endcsname%
      \put(3187,4638){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4186,3312){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,3620){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,3929){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,4237){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,4546){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,4854){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,5163){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,5471){\makebox(0,0)[r]{\strut{}}}%
      \put(4318,3092){\makebox(0,0){\strut{}}}%
      \put(4894,3092){\makebox(0,0){\strut{}}}%
      \put(5470,3092){\makebox(0,0){\strut{}}}%
      \put(6045,3092){\makebox(0,0){\strut{}}}%
      \put(6621,3092){\makebox(0,0){\strut{}}}%
      \put(7197,3092){\makebox(0,0){\strut{}}}%
      \put(4606,3698){\makebox(0,0)[l]{\strut{}$m=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6210,5298){\makebox(0,0)[r]{\strut{}quadrupole}}%
      \csname LTb\endcsname%
      \put(6210,5078){\makebox(0,0)[r]{\strut{}hexapole}}%
      \csname LTb\endcsname%
      \put(6210,4858){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1163,1008){\makebox(0,0)[r]{\strut{}0}}%
      \put(1163,1316){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1163,1625){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1163,1933){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1163,2242){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1163,2550){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1163,2859){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(1163,3167){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(1295,788){\makebox(0,0){\strut{}0}}%
      \put(1871,788){\makebox(0,0){\strut{}0.2}}%
      \put(2447,788){\makebox(0,0){\strut{}0.4}}%
      \put(3022,788){\makebox(0,0){\strut{}0.6}}%
      \put(3598,788){\makebox(0,0){\strut{}0.8}}%
      \put(4174,788){\makebox(0,0){\strut{}1}}%
      \put(525,2087){\rotatebox{-270}{\makebox(0,0){\strut{}$L/L_0$}}}%
      \put(2734,458){\makebox(0,0){\strut{}$R/r_L$}}%
      \put(1583,1394){\makebox(0,0)[l]{\strut{}$m=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3187,2994){\makebox(0,0)[r]{\strut{}hexapole}}%
      \csname LTb\endcsname%
      \put(3187,2774){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4186,1008){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,1316){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,1625){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,1933){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,2242){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,2550){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,2859){\makebox(0,0)[r]{\strut{}}}%
      \put(4186,3167){\makebox(0,0)[r]{\strut{}}}%
      \put(4318,788){\makebox(0,0){\strut{}0}}%
      \put(4894,788){\makebox(0,0){\strut{}0.2}}%
      \put(5470,788){\makebox(0,0){\strut{}0.4}}%
      \put(6045,788){\makebox(0,0){\strut{}0.6}}%
      \put(6621,788){\makebox(0,0){\strut{}0.8}}%
      \put(7197,788){\makebox(0,0){\strut{}1}}%
      \put(5757,458){\makebox(0,0){\strut{}$R/r_L$}}%
      \put(4606,1394){\makebox(0,0)[l]{\strut{}$m=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6210,2994){\makebox(0,0)[r]{\strut{}octopole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{luminosite_normee}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> poynting_millisecond.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3744.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,704){\makebox(0,0)[r]{\strut{}-8}}%
      \put(849,982){\makebox(0,0)[r]{\strut{}-6}}%
      \put(849,1259){\makebox(0,0)[r]{\strut{}-4}}%
      \put(849,1537){\makebox(0,0)[r]{\strut{}-2}}%
      \put(849,1814){\makebox(0,0)[r]{\strut{} 0}}%
      \put(849,2092){\makebox(0,0)[r]{\strut{} 2}}%
      \put(849,2369){\makebox(0,0)[r]{\strut{} 4}}%
      \put(849,2647){\makebox(0,0)[r]{\strut{} 6}}%
      \put(849,2924){\makebox(0,0)[r]{\strut{} 8}}%
      \put(849,3202){\makebox(0,0)[r]{\strut{}10}}%
      \put(849,3479){\makebox(0,0)[r]{\strut{}12}}%
      \put(981,484){\makebox(0,0){\strut{}-3}}%
      \put(1289,484){\makebox(0,0){\strut{}-2}}%
      \put(1598,484){\makebox(0,0){\strut{}-1}}%
      \put(1906,484){\makebox(0,0){\strut{} 0}}%
      \put(2214,484){\makebox(0,0){\strut{} 1}}%
      \put(2523,484){\makebox(0,0){\strut{} 2}}%
      \put(2831,484){\makebox(0,0){\strut{} 3}}%
      \put(3139,484){\makebox(0,0){\strut{} 4}}%
      \put(3448,484){\makebox(0,0){\strut{} 5}}%
      \put(3756,484){\makebox(0,0){\strut{} 6}}%
      \put(343,2091){\rotatebox{-270}{\makebox(0,0){\strut{}$log(y)$}}}%
      \put(2368,154){\makebox(0,0){\strut{}$log(x)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2769,3306){\makebox(0,0)[r]{\strut{}$B_{\rm dip}$}}%
      \csname LTb\endcsname%
      \put(2769,3086){\makebox(0,0)[r]{\strut{}$B_{\rm quad}$}}%
      \csname LTb\endcsname%
      \put(2769,2866){\makebox(0,0)[r]{\strut{}$L_{\rm quad}/L_{\rm dip}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{poynting_millisecond}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> poynting_second.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3744.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(915,704){\makebox(0,0)[r]{\strut{}-15}}%
      \put(915,1167){\makebox(0,0)[r]{\strut{}-10}}%
      \put(915,1629){\makebox(0,0)[r]{\strut{}-5}}%
      \put(915,2092){\makebox(0,0)[r]{\strut{} 0}}%
      \put(915,2554){\makebox(0,0)[r]{\strut{} 5}}%
      \put(915,3017){\makebox(0,0)[r]{\strut{}10}}%
      \put(915,3479){\makebox(0,0)[r]{\strut{}15}}%
      \put(1047,484){\makebox(0,0){\strut{}-3}}%
      \put(1355,484){\makebox(0,0){\strut{}-2}}%
      \put(1664,484){\makebox(0,0){\strut{}-1}}%
      \put(1972,484){\makebox(0,0){\strut{} 0}}%
      \put(2280,484){\makebox(0,0){\strut{} 1}}%
      \put(2589,484){\makebox(0,0){\strut{} 2}}%
      \put(2897,484){\makebox(0,0){\strut{} 3}}%
      \put(3205,484){\makebox(0,0){\strut{} 4}}%
      \put(3514,484){\makebox(0,0){\strut{} 5}}%
      \put(3822,484){\makebox(0,0){\strut{} 6}}%
      \put(277,2091){\rotatebox{-270}{\makebox(0,0){\strut{}$log(y)$}}}%
      \put(2434,154){\makebox(0,0){\strut{}$log(x)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2835,3306){\makebox(0,0)[r]{\strut{}$B_{\rm dip}$}}%
      \csname LTb\endcsname%
      \put(2835,3086){\makebox(0,0)[r]{\strut{}$B_{\rm quad}$}}%
      \csname LTb\endcsname%
      \put(2835,2866){\makebox(0,0)[r]{\strut{}$L_{\rm quad}/L_{\rm dip}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{poynting_second}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c0_c0_w1_w0_n16384_carte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,5231){\makebox(0,0)[l]{\strut{}$\chi=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,5231){\makebox(0,0)[l]{\strut{}$\chi=30^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,2927){\makebox(0,0)[l]{\strut{}$\chi=60^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,2927){\makebox(0,0)[l]{\strut{}$\chi=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c0_c0_w1_w0_n16384_carte}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c0_c0_w1_w0_n256_separatrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3310,5111){\makebox(0,0)[l]{\strut{}$\chi=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6333,5111){\makebox(0,0)[l]{\strut{}$\chi=30^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3310,2807){\makebox(0,0)[l]{\strut{}$\chi=60^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6333,2807){\makebox(0,0)[l]{\strut{}$\chi=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c0_c0_w1_w0_n256_separatrice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c0_c90_c90_w0_w1_n16_ligne_xy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3744.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(981,704){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(981,1167){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(981,1629){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(981,2092){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(981,2554){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(981,3017){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(981,3479){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(1113,484){\makebox(0,0){\strut{}-6.0}}%
      \put(1576,484){\makebox(0,0){\strut{}-4.0}}%
      \put(2038,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2501,484){\makebox(0,0){\strut{}0.0}}%
      \put(2963,484){\makebox(0,0){\strut{}2.0}}%
      \put(3426,484){\makebox(0,0){\strut{}4.0}}%
      \put(3888,484){\makebox(0,0){\strut{}6.0}}%
      \put(211,2091){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_L$}}}%
      \put(2500,154){\makebox(0,0){\strut{}$x/r_L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c0_c90_c90_w0_w1_n16_ligne_xy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c0_w0_w1_n16384_carte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,5231){\makebox(0,0)[l]{\strut{}$\chi_1=30^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,5231){\makebox(0,0)[l]{\strut{}$\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,2687){\makebox(0,0)[l]{\strut{}$\chi_1=30^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,2927){\makebox(0,0)[l]{\strut{}$\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c0_w0_w1_n16384_carte}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c0_w0_w1_n256_separatrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,5231){\makebox(0,0)[l]{\strut{}$\chi_1=30^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,5231){\makebox(0,0)[l]{\strut{}$\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,2687){\makebox(0,0)[l]{\strut{}$\chi_1=30^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,2927){\makebox(0,0)[l]{\strut{}$\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c0_w0_w1_n256_separatrice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c180_c0_w1_w1_n16384_carte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,5231){\makebox(0,0)[l]{\strut{}$\chi=30^o,\chi_1=180^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,2927){\makebox(0,0)[l]{\strut{}$\chi=60^o,\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,5231){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=180^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,2927){\makebox(0,0)[l]{\strut{}$\chi=60^o,\chi_1=180^o,\chi_2=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c180_c0_w1_w1_n16384_carte}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c90_c0_c0_w1_w0_n16_ligne_xy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3744.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(981,704){\makebox(0,0)[r]{\strut{}-8.0}}%
      \put(981,1051){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(981,1398){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(981,1745){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(981,2092){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(981,2438){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(981,2785){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(981,3132){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(981,3479){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(1113,484){\makebox(0,0){\strut{}-8.0}}%
      \put(1460,484){\makebox(0,0){\strut{}-6.0}}%
      \put(1807,484){\makebox(0,0){\strut{}-4.0}}%
      \put(2154,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2501,484){\makebox(0,0){\strut{}0.0}}%
      \put(2847,484){\makebox(0,0){\strut{}2.0}}%
      \put(3194,484){\makebox(0,0){\strut{}4.0}}%
      \put(3541,484){\makebox(0,0){\strut{}6.0}}%
      \put(3888,484){\makebox(0,0){\strut{}8.0}}%
      \put(211,2091){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_L$}}}%
      \put(2500,154){\makebox(0,0){\strut{}$x/r_L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c90_c0_c0_w1_w0_n16_ligne_xy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c90_c0_w1_w1_n16384_carte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,10656.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,2927){\makebox(0,0)[l]{\strut{}$\chi=30^o,\chi_1=0^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,2927){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=0^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,5231){\makebox(0,0)[l]{\strut{}$\chi=60^o,\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,5231){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,5331){\makebox(0,0){\strut{}}}%
      \put(1872,5331){\makebox(0,0){\strut{}}}%
      \put(2448,5331){\makebox(0,0){\strut{}}}%
      \put(3022,5331){\makebox(0,0){\strut{}}}%
      \put(3598,5331){\makebox(0,0){\strut{}}}%
      \put(4174,5331){\makebox(0,0){\strut{}}}%
      \put(1125,5617){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,5977){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,6337){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,6696){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,7055){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,7415){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,7775){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,6696){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,7535){\makebox(0,0)[l]{\strut{}$\chi=0^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,5331){\makebox(0,0){\strut{}}}%
      \put(4895,5331){\makebox(0,0){\strut{}}}%
      \put(5471,5331){\makebox(0,0){\strut{}}}%
      \put(6045,5331){\makebox(0,0){\strut{}}}%
      \put(6621,5331){\makebox(0,0){\strut{}}}%
      \put(7197,5331){\makebox(0,0){\strut{}}}%
      \put(4148,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,7775){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,7535){\makebox(0,0)[l]{\strut{}$\chi=30^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,7635){\makebox(0,0){\strut{}}}%
      \put(1872,7635){\makebox(0,0){\strut{}}}%
      \put(2448,7635){\makebox(0,0){\strut{}}}%
      \put(3022,7635){\makebox(0,0){\strut{}}}%
      \put(3598,7635){\makebox(0,0){\strut{}}}%
      \put(4174,7635){\makebox(0,0){\strut{}}}%
      \put(1125,7921){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,8281){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,8641){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,9000){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,9359){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,9719){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,10079){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,9000){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,9839){\makebox(0,0)[l]{\strut{}$\chi=60^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,7635){\makebox(0,0){\strut{}}}%
      \put(4895,7635){\makebox(0,0){\strut{}}}%
      \put(5471,7635){\makebox(0,0){\strut{}}}%
      \put(6045,7635){\makebox(0,0){\strut{}}}%
      \put(6621,7635){\makebox(0,0){\strut{}}}%
      \put(7197,7635){\makebox(0,0){\strut{}}}%
      \put(4148,7921){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,8281){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,8641){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,9000){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,9359){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,9719){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,10079){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,9839){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c90_c0_w1_w1_n16384_carte}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> slot_gap_m1_r01_c90_c0_w1_w1_n256_separatrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7342.00,10656.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,3027){\makebox(0,0){\strut{}}}%
      \put(1872,3027){\makebox(0,0){\strut{}}}%
      \put(2448,3027){\makebox(0,0){\strut{}}}%
      \put(3022,3027){\makebox(0,0){\strut{}}}%
      \put(3598,3027){\makebox(0,0){\strut{}}}%
      \put(4174,3027){\makebox(0,0){\strut{}}}%
      \put(1125,3313){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,3673){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,4033){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,4392){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,4751){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,5111){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,5471){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,4392){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,4991){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=0^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,3027){\makebox(0,0){\strut{}}}%
      \put(4895,3027){\makebox(0,0){\strut{}}}%
      \put(5471,3027){\makebox(0,0){\strut{}}}%
      \put(6045,3027){\makebox(0,0){\strut{}}}%
      \put(6621,3027){\makebox(0,0){\strut{}}}%
      \put(7197,3027){\makebox(0,0){\strut{}}}%
      \put(4148,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3673){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4033){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4392){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,4751){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5111){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,5231){\makebox(0,0)[l]{\strut{}$\chi=30^o,\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,723){\makebox(0,0){\strut{}0}}%
      \put(1872,723){\makebox(0,0){\strut{}0.2}}%
      \put(2448,723){\makebox(0,0){\strut{}0.4}}%
      \put(3022,723){\makebox(0,0){\strut{}0.6}}%
      \put(3598,723){\makebox(0,0){\strut{}0.8}}%
      \put(4174,723){\makebox(0,0){\strut{}1}}%
      \put(2735,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(1125,1009){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,1369){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,1729){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,2088){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,2447){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,2807){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,3167){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,2088){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,2927){\makebox(0,0)[l]{\strut{}$\chi=60^o,\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,723){\makebox(0,0){\strut{}0}}%
      \put(4895,723){\makebox(0,0){\strut{}0.2}}%
      \put(5471,723){\makebox(0,0){\strut{}0.4}}%
      \put(6045,723){\makebox(0,0){\strut{}0.6}}%
      \put(6621,723){\makebox(0,0){\strut{}0.8}}%
      \put(7197,723){\makebox(0,0){\strut{}1}}%
      \put(5758,393){\makebox(0,0){\strut{}phase ($\varphi$)}}%
      \put(4148,1009){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1369){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,1729){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2088){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2447){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,3167){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,2927){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=90^o,\chi_2=0^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,5331){\makebox(0,0){\strut{}}}%
      \put(1872,5331){\makebox(0,0){\strut{}}}%
      \put(2448,5331){\makebox(0,0){\strut{}}}%
      \put(3022,5331){\makebox(0,0){\strut{}}}%
      \put(3598,5331){\makebox(0,0){\strut{}}}%
      \put(4174,5331){\makebox(0,0){\strut{}}}%
      \put(1125,5617){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,5977){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,6337){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,6696){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,7055){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,7415){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,7775){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,6696){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,7535){\makebox(0,0)[l]{\strut{}$\chi=0^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,5331){\makebox(0,0){\strut{}}}%
      \put(4895,5331){\makebox(0,0){\strut{}}}%
      \put(5471,5331){\makebox(0,0){\strut{}}}%
      \put(6045,5331){\makebox(0,0){\strut{}}}%
      \put(6621,5331){\makebox(0,0){\strut{}}}%
      \put(7197,5331){\makebox(0,0){\strut{}}}%
      \put(4148,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,7775){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,7535){\makebox(0,0)[l]{\strut{}$\chi=30^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,7635){\makebox(0,0){\strut{}}}%
      \put(1872,7635){\makebox(0,0){\strut{}}}%
      \put(2448,7635){\makebox(0,0){\strut{}}}%
      \put(3022,7635){\makebox(0,0){\strut{}}}%
      \put(3598,7635){\makebox(0,0){\strut{}}}%
      \put(4174,7635){\makebox(0,0){\strut{}}}%
      \put(1125,7921){\makebox(0,0)[r]{\strut{}0}}%
      \put(1125,8281){\makebox(0,0)[r]{\strut{}30}}%
      \put(1125,8641){\makebox(0,0)[r]{\strut{}60}}%
      \put(1125,9000){\makebox(0,0)[r]{\strut{}90}}%
      \put(1125,9359){\makebox(0,0)[r]{\strut{}120}}%
      \put(1125,9719){\makebox(0,0)[r]{\strut{}150}}%
      \put(1125,10079){\makebox(0,0)[r]{\strut{}180}}%
      \put(663,9000){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1584,9839){\makebox(0,0)[l]{\strut{}$\chi=60^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4319,7635){\makebox(0,0){\strut{}}}%
      \put(4895,7635){\makebox(0,0){\strut{}}}%
      \put(5471,7635){\makebox(0,0){\strut{}}}%
      \put(6045,7635){\makebox(0,0){\strut{}}}%
      \put(6621,7635){\makebox(0,0){\strut{}}}%
      \put(7197,7635){\makebox(0,0){\strut{}}}%
      \put(4148,7921){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,8281){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,8641){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,9000){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,9359){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,9719){\makebox(0,0)[r]{\strut{}}}%
      \put(4148,10079){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4607,9839){\makebox(0,0)[l]{\strut{}$\chi=90^o,\chi_1=90^o,\chi_2=90^o$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{slot_gap_m1_r01_c90_c0_w1_w1_n256_separatrice}}%
    \gplfronttext
  \end{picture}%
\endgroup

